Meta-SysId: A Meta-Learning Approach for Simultaneous Identification and Prediction

In this paper, we propose Meta-SysId, a meta-learning approach to model sets of systems that have behavior governed by common but unknown laws and that differentiate themselves by their context. Inspired by classical modeling-and-identification approaches, Meta-SysId learns to represent the common law through shared parameters and relies on online optimization to compute system-specific context. Compared to optimization-based meta-learning methods, the separation between class parameters and context variables reduces the computational burden while allowing batch computations and a simple training scheme. We test Meta-SysId on polynomial regression, time-series prediction, model-based control, and real-world traffic prediction domains, empirically finding it outperforms or is competitive with meta-learning baselines.

==> figs/mass-spring.tex <==
\newcommand\wh{0.2} % wall height/thickness
\newcommand\w{6.0} % figure width
% \newcommand\h{5.05} % figure height
\newcommand\h{2.05} % figure height

\newcommand\objc{0.8} % object center
\newcommand\objh{1.2} % object height
\newcommand\objw{1.4} % object width


\newcommand\sprl{\fpeval{(\w-\wh-\wh-\objw-\objw)/3}} % spring length
\newcommand\mhh{\fpeval{(\objh)/2}} % mass half height
\newcommand\mhw{\fpeval{(\objw)/2}} % mass half width

\begin{circuitikz}

% left wall
\pattern[pattern=north east lines] (0, 0) rectangle (\wh, \h);
\draw[thick] (\wh, \wh) -- (\wh, \h);

%ground
\pattern[pattern=north east lines] (\wh, 0) rectangle (\w-\wh, \wh);
\draw[thick] (\wh, \wh) -- (\w-\wh, \wh);

% right wall
\pattern[pattern=north east lines] (\w-\wh, 0) rectangle (\w, \h);
\draw[thick] (\w-\wh, \wh) -- (\w-\wh, \h);

% spring 1
\draw (\wh, \objc) to[spring, l=$k_1$] (\wh+\sprl, \objc);

% mass 1
\draw[fill=gray!40] (\wh+\sprl, \wh) rectangle (\wh+\sprl+\objw, \objh);
\node at (\wh+\sprl+\mhw,\mhh) {$m_1$};

% spring 2
\draw (\wh+\sprl+\objw, \objc) to[spring, l=$k_2$] (\wh+\sprl+\sprl+\objw, \objc);

% mass 2
\draw[fill=gray!40] (\wh+\sprl+\sprl+\objw, \wh) rectangle (\wh+\sprl+\sprl+\objw+\objw, \objh);
\node at (\wh+\sprl+\sprl+\objw+\mhw, \mhh) {$m_2$};

% spring 3
\draw (\wh+\sprl+\sprl+\objw+\objw, \objc) to[spring, l=$k_3$] (\wh+\sprl+\sprl+\sprl+\objw+\objw, \objc);

\end{circuitikz}
